Cross-Sections of Large-Angle Hadron Production in Proton- and Pion-Nucleus Interactions I: Beryllium Nuclei and Beam Momenta of +8.9 Gev/c and -8.0 Gev/c

We report on double-differential inclusive cross-sections of the production of secondary protons, deuterons, and charged pions and kaons, in the interactions with a 5% nuclear interaction length thick stationary beryllium target, of a +8.9 GeV/c proton and pion beam, and a -8.0 GeV/c pion beam. Results are given for secondary particles with production angles between 20 and 125 degrees.

==> (inline-0) <==
\begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  24.9 &  48.38 & $\!\!\pm\!\!$ &  0.72 & $\!\!\pm\!\!$ &  2.25 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  24.9 &  48.68 & $\!\!\pm\!\!$ &  0.59 & $\!\!\pm\!\!$ &  2.02 & 0.271 &  35.0 &  42.76 & $\!\!\pm\!\!$ &  0.54 & $\!\!\pm\!\!$ &  1.65 \\
0.30--0.36 & 0.330 &  25.0 &  44.77 & $\!\!\pm\!\!$ &  0.55 & $\!\!\pm\!\!$ &  1.66 & 0.329 &  35.0 &  41.00 & $\!\!\pm\!\!$ &  0.52 & $\!\!\pm\!\!$ &  1.39 \\
0.36--0.42 & 0.389 &  24.9 &  41.06 & $\!\!\pm\!\!$ &  0.53 & $\!\!\pm\!\!$ &  1.41 & 0.389 &  35.0 &  38.10 & $\!\!\pm\!\!$ &  0.51 & $\!\!\pm\!\!$ &  1.20 \\
0.42--0.50 & 0.459 &  24.9 &  39.55 & $\!\!\pm\!\!$ &  0.45 & $\!\!\pm\!\!$ &  1.26 & 0.459 &  34.9 &  33.39 & $\!\!\pm\!\!$ &  0.42 & $\!\!\pm\!\!$ &  1.00 \\
0.50--0.60 & 0.548 &  24.9 &  34.14 & $\!\!\pm\!\!$ &  0.37 & $\!\!\pm\!\!$ &  1.11 & 0.548 &  34.9 &  27.89 & $\!\!\pm\!\!$ &  0.34 & $\!\!\pm\!\!$ &  0.87 \\
0.60--0.72 & 0.657 &  24.9 &  27.82 & $\!\!\pm\!\!$ &  0.31 & $\!\!\pm\!\!$ &  1.05 & 0.656 &  34.9 &  21.47 & $\!\!\pm\!\!$ &  0.27 & $\!\!\pm\!\!$ &  0.80 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.801 &  34.8 &  14.52 & $\!\!\pm\!\!$ &  0.19 & $\!\!\pm\!\!$ &  0.74 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.330 &  45.0 &  38.81 & $\!\!\pm\!\!$ &  0.50 & $\!\!\pm\!\!$ &  1.15 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.0 &  36.20 & $\!\!\pm\!\!$ &  0.49 & $\!\!\pm\!\!$ &  0.99 & 0.390 &  55.0 &  33.80 & $\!\!\pm\!\!$ &  0.47 & $\!\!\pm\!\!$ &  0.88 \\
0.42--0.50 & 0.458 &  44.9 &  30.11 & $\!\!\pm\!\!$ &  0.40 & $\!\!\pm\!\!$ &  0.86 & 0.458 &  54.9 &  28.77 & $\!\!\pm\!\!$ &  0.38 & $\!\!\pm\!\!$ &  0.78 \\
0.50--0.60 & 0.548 &  44.9 &  23.87 & $\!\!\pm\!\!$ &  0.32 & $\!\!\pm\!\!$ &  0.78 & 0.548 &  55.0 &  21.07 & $\!\!\pm\!\!$ &  0.30 & $\!\!\pm\!\!$ &  0.74 \\
0.60--0.72 & 0.656 &  44.9 &  17.87 & $\!\!\pm\!\!$ &  0.25 & $\!\!\pm\!\!$ &  0.70 & 0.655 &  54.9 &  15.71 & $\!\!\pm\!\!$ &  0.25 & $\!\!\pm\!\!$ &  0.69 \\
0.72--0.90 & 0.801 &  44.8 &  11.38 & $\!\!\pm\!\!$ &  0.17 & $\!\!\pm\!\!$ &  0.61 & 0.798 &  54.8 &   8.62 & $\!\!\pm\!\!$ &  0.15 & $\!\!\pm\!\!$ &  0.51 \\
0.90--1.25 & 1.035 &  44.7 &   3.96 & $\!\!\pm\!\!$ &  0.07 & $\!\!\pm\!\!$ &  0.35 & 1.033 &  54.7 &   2.39 & $\!\!\pm\!\!$ &  0.06 & $\!\!\pm\!\!$ &  0.25 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.36--0.42 & 0.389 &  67.5 &  29.99 & $\!\!\pm\!\!$ &  0.35 & $\!\!\pm\!\!$ &  0.79 &  &  &  \multicolumn{5}{c|}{ } \\
0.42--0.50 & 0.459 &  67.4 &  26.77 & $\!\!\pm\!\!$ &  0.29 & $\!\!\pm\!\!$ &  0.70 & 0.458 &  81.9 &  19.01 & $\!\!\pm\!\!$ &  0.25 & $\!\!\pm\!\!$ &  0.63 \\
0.50--0.60 & 0.547 &  67.3 &  19.65 & $\!\!\pm\!\!$ &  0.23 & $\!\!\pm\!\!$ &  0.70 & 0.546 &  81.6 &  12.23 & $\!\!\pm\!\!$ &  0.18 & $\!\!\pm\!\!$ &  0.54 \\
0.60--0.72 & 0.654 &  67.0 &  11.87 & $\!\!\pm\!\!$ &  0.17 & $\!\!\pm\!\!$ &  0.62 & 0.653 &  81.5 &   6.04 & $\!\!\pm\!\!$ &  0.13 & $\!\!\pm\!\!$ &  0.41 \\
0.72--0.90 & 0.795 &  66.7 &   5.58 & $\!\!\pm\!\!$ &  0.10 & $\!\!\pm\!\!$ &  0.42 & 0.795 &  81.3 &   2.42 & $\!\!\pm\!\!$ &  0.07 & $\!\!\pm\!\!$ &  0.24 \\
0.90--1.25 & 1.024 &  66.4 &   1.34 & $\!\!\pm\!\!$ &  0.04 & $\!\!\pm\!\!$ &  0.18 & 1.026 &  81.5 &   0.56 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.09 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.36--0.42 &  &  &  \multicolumn{5}{c||}{ } & 0.388 & 113.3 &   7.21 & $\!\!\pm\!\!$ &  0.15 & $\!\!\pm\!\!$ &  0.27 \\
0.42--0.50 & 0.457 &  96.8 &  10.65 & $\!\!\pm\!\!$ &  0.18 & $\!\!\pm\!\!$ &  0.52 & 0.456 & 113.2 &   4.82 & $\!\!\pm\!\!$ &  0.11 & $\!\!\pm\!\!$ &  0.23 \\
0.50--0.60 & 0.545 &  96.5 &   6.21 & $\!\!\pm\!\!$ &  0.13 & $\!\!\pm\!\!$ &  0.37 & 0.543 & 112.7 &   2.28 & $\!\!\pm\!\!$ &  0.07 & $\!\!\pm\!\!$ &  0.18 \\
0.60--0.72 & 0.652 &  96.3 &   2.57 & $\!\!\pm\!\!$ &  0.08 & $\!\!\pm\!\!$ &  0.22 & 0.650 & 112.0 &   0.75 & $\!\!\pm\!\!$ &  0.04 & $\!\!\pm\!\!$ &  0.09 \\
0.72--0.90 & 0.792 &  96.0 &   0.91 & $\!\!\pm\!\!$ &  0.04 & $\!\!\pm\!\!$ &  0.10 & 0.792 & 111.7 &   0.21 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.04 \\
0.90--1.25 & 1.018 &  95.9 &   0.19 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.04 & 1.012 & 111.8 &   0.03 & $\!\!\pm\!\!$ &  0.01 & $\!\!\pm\!\!$ &  0.02 \\
 \hline
 \end{tabular}
\begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  53.94 & $\!\!\pm\!\!$ &  1.04 & $\!\!\pm\!\!$ &  3.98 & 0.116 &  34.7 &  37.12 & $\!\!\pm\!\!$ &  0.84 & $\!\!\pm\!\!$ &  2.54 \\
0.13--0.16 & 0.146 &  24.5 &  68.32 & $\!\!\pm\!\!$ &  1.08 & $\!\!\pm\!\!$ &  3.91 & 0.146 &  34.7 &  48.46 & $\!\!\pm\!\!$ &  0.92 & $\!\!\pm\!\!$ &  2.53 \\
0.16--0.20 & 0.180 &  24.7 &  80.65 & $\!\!\pm\!\!$ &  0.98 & $\!\!\pm\!\!$ &  3.65 & 0.180 &  34.8 &  51.60 & $\!\!\pm\!\!$ &  0.78 & $\!\!\pm\!\!$ &  2.26 \\
0.20--0.24 & 0.220 &  24.7 &  83.11 & $\!\!\pm\!\!$ &  0.98 & $\!\!\pm\!\!$ &  3.08 & 0.220 &  34.7 &  55.60 & $\!\!\pm\!\!$ &  0.80 & $\!\!\pm\!\!$ &  2.10 \\
0.24--0.30 & 0.269 &  24.7 &  76.59 & $\!\!\pm\!\!$ &  0.76 & $\!\!\pm\!\!$ &  2.44 & 0.269 &  34.7 &  51.20 & $\!\!\pm\!\!$ &  0.61 & $\!\!\pm\!\!$ &  1.60 \\
0.30--0.36 & 0.329 &  24.7 &  63.92 & $\!\!\pm\!\!$ &  0.69 & $\!\!\pm\!\!$ &  1.83 & 0.329 &  34.7 &  43.01 & $\!\!\pm\!\!$ &  0.56 & $\!\!\pm\!\!$ &  1.19 \\
0.36--0.42 & 0.389 &  24.7 &  51.22 & $\!\!\pm\!\!$ &  0.61 & $\!\!\pm\!\!$ &  1.46 & 0.389 &  34.7 &  35.38 & $\!\!\pm\!\!$ &  0.51 & $\!\!\pm\!\!$ &  0.96 \\
0.42--0.50 & 0.458 &  24.7 &  39.63 & $\!\!\pm\!\!$ &  0.46 & $\!\!\pm\!\!$ &  1.35 & 0.458 &  34.7 &  27.21 & $\!\!\pm\!\!$ &  0.38 & $\!\!\pm\!\!$ &  0.83 \\
0.50--0.60 & 0.547 &  24.7 &  24.72 & $\!\!\pm\!\!$ &  0.31 & $\!\!\pm\!\!$ &  1.18 & 0.547 &  34.7 &  17.24 & $\!\!\pm\!\!$ &  0.27 & $\!\!\pm\!\!$ &  0.72 \\
0.60--0.72 & 0.655 &  24.8 &  14.28 & $\!\!\pm\!\!$ &  0.21 & $\!\!\pm\!\!$ &  1.02 & 0.654 &  34.6 &   9.97 & $\!\!\pm\!\!$ &  0.18 & $\!\!\pm\!\!$ &  0.62 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.794 &  34.6 &   4.41 & $\!\!\pm\!\!$ &  0.09 & $\!\!\pm\!\!$ &  0.44 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &  28.16 & $\!\!\pm\!\!$ &  0.73 & $\!\!\pm\!\!$ &  1.94 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &  34.68 & $\!\!\pm\!\!$ &  0.76 & $\!\!\pm\!\!$ &  1.83 & 0.146 &  54.9 &  25.72 & $\!\!\pm\!\!$ &  0.64 & $\!\!\pm\!\!$ &  1.41 \\
0.16--0.20 & 0.180 &  44.8 &  38.77 & $\!\!\pm\!\!$ &  0.68 & $\!\!\pm\!\!$ &  1.72 & 0.180 &  54.8 &  30.54 & $\!\!\pm\!\!$ &  0.60 & $\!\!\pm\!\!$ &  1.36 \\
0.20--0.24 & 0.220 &  44.7 &  40.38 & $\!\!\pm\!\!$ &  0.68 & $\!\!\pm\!\!$ &  1.52 & 0.220 &  54.8 &  29.38 & $\!\!\pm\!\!$ &  0.57 & $\!\!\pm\!\!$ &  1.16 \\
0.24--0.30 & 0.269 &  44.7 &  36.11 & $\!\!\pm\!\!$ &  0.52 & $\!\!\pm\!\!$ &  1.14 & 0.269 &  54.7 &  26.24 & $\!\!\pm\!\!$ &  0.44 & $\!\!\pm\!\!$ &  0.84 \\
0.30--0.36 & 0.329 &  44.8 &  29.85 & $\!\!\pm\!\!$ &  0.47 & $\!\!\pm\!\!$ &  0.84 & 0.329 &  54.7 &  21.36 & $\!\!\pm\!\!$ &  0.39 & $\!\!\pm\!\!$ &  0.60 \\
0.36--0.42 & 0.389 &  44.7 &  25.01 & $\!\!\pm\!\!$ &  0.43 & $\!\!\pm\!\!$ &  0.69 & 0.389 &  54.8 &  15.57 & $\!\!\pm\!\!$ &  0.33 & $\!\!\pm\!\!$ &  0.45 \\
0.42--0.50 & 0.458 &  44.6 &  18.06 & $\!\!\pm\!\!$ &  0.31 & $\!\!\pm\!\!$ &  0.56 & 0.457 &  54.7 &  11.91 & $\!\!\pm\!\!$ &  0.25 & $\!\!\pm\!\!$ &  0.39 \\
0.50--0.60 & 0.547 &  44.6 &  11.65 & $\!\!\pm\!\!$ &  0.22 & $\!\!\pm\!\!$ &  0.47 & 0.546 &  54.6 &   8.23 & $\!\!\pm\!\!$ &  0.19 & $\!\!\pm\!\!$ &  0.35 \\
0.60--0.72 & 0.655 &  44.6 &   7.10 & $\!\!\pm\!\!$ &  0.16 & $\!\!\pm\!\!$ &  0.40 & 0.654 &  54.7 &   4.45 & $\!\!\pm\!\!$ &  0.12 & $\!\!\pm\!\!$ &  0.26 \\
0.72--0.90 & 0.795 &  44.5 &   3.18 & $\!\!\pm\!\!$ &  0.08 & $\!\!\pm\!\!$ &  0.28 & 0.793 &  54.3 &   1.96 & $\!\!\pm\!\!$ &  0.06 & $\!\!\pm\!\!$ &  0.17 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.027 &  54.2 &   0.36 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.05 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.1 &  20.46 & $\!\!\pm\!\!$ &  0.46 & $\!\!\pm\!\!$ &  1.13 & 0.145 &  82.5 &  16.41 & $\!\!\pm\!\!$ &  0.41 & $\!\!\pm\!\!$ &  0.92 \\
0.16--0.20 & 0.180 &  67.3 &  23.19 & $\!\!\pm\!\!$ &  0.41 & $\!\!\pm\!\!$ &  1.00 & 0.180 &  82.2 &  17.47 & $\!\!\pm\!\!$ &  0.35 & $\!\!\pm\!\!$ &  0.75 \\
0.20--0.24 & 0.219 &  67.2 &  21.65 & $\!\!\pm\!\!$ &  0.40 & $\!\!\pm\!\!$ &  0.86 & 0.219 &  82.0 &  15.72 & $\!\!\pm\!\!$ &  0.33 & $\!\!\pm\!\!$ &  0.63 \\
0.24--0.30 & 0.269 &  67.0 &  17.35 & $\!\!\pm\!\!$ &  0.29 & $\!\!\pm\!\!$ &  0.55 & 0.268 &  82.0 &  11.83 & $\!\!\pm\!\!$ &  0.24 & $\!\!\pm\!\!$ &  0.41 \\
0.30--0.36 & 0.329 &  66.9 &  13.61 & $\!\!\pm\!\!$ &  0.26 & $\!\!\pm\!\!$ &  0.39 & 0.328 &  81.9 &   8.09 & $\!\!\pm\!\!$ &  0.20 & $\!\!\pm\!\!$ &  0.26 \\
0.36--0.42 & 0.388 &  66.8 &   9.72 & $\!\!\pm\!\!$ &  0.21 & $\!\!\pm\!\!$ &  0.30 & 0.388 &  81.9 &   5.53 & $\!\!\pm\!\!$ &  0.16 & $\!\!\pm\!\!$ &  0.21 \\
0.42--0.50 & 0.457 &  66.7 &   7.24 & $\!\!\pm\!\!$ &  0.16 & $\!\!\pm\!\!$ &  0.27 & 0.458 &  81.9 &   4.43 & $\!\!\pm\!\!$ &  0.13 & $\!\!\pm\!\!$ &  0.20 \\
0.50--0.60 & 0.546 &  66.7 &   4.69 & $\!\!\pm\!\!$ &  0.12 & $\!\!\pm\!\!$ &  0.24 & 0.543 &  81.9 &   2.40 & $\!\!\pm\!\!$ &  0.08 & $\!\!\pm\!\!$ &  0.15 \\
0.60--0.72 & 0.653 &  66.3 &   2.51 & $\!\!\pm\!\!$ &  0.08 & $\!\!\pm\!\!$ &  0.17 & 0.654 &  81.3 &   1.06 & $\!\!\pm\!\!$ &  0.05 & $\!\!\pm\!\!$ &  0.09 \\
0.72--0.90 & 0.792 &  66.4 &   0.89 & $\!\!\pm\!\!$ &  0.03 & $\!\!\pm\!\!$ &  0.09 & 0.791 &  81.3 &   0.27 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.03 \\
0.90--1.25 & 1.010 &  66.0 &   0.13 & $\!\!\pm\!\!$ &  0.01 & $\!\!\pm\!\!$ &  0.02 & 1.002 &  81.4 &   0.03 & $\!\!\pm\!\!$ &  0.01 & $\!\!\pm\!\!$ &  0.01 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.4 &  14.32 & $\!\!\pm\!\!$ &  0.37 & $\!\!\pm\!\!$ &  0.79 & 0.145 & 114.9 &  11.20 & $\!\!\pm\!\!$ &  0.27 & $\!\!\pm\!\!$ &  0.53 \\
0.16--0.20 & 0.179 &  97.3 &  13.31 & $\!\!\pm\!\!$ &  0.29 & $\!\!\pm\!\!$ &  0.54 & 0.179 & 114.0 &   9.75 & $\!\!\pm\!\!$ &  0.22 & $\!\!\pm\!\!$ &  0.39 \\
0.20--0.24 & 0.219 &  97.2 &  11.85 & $\!\!\pm\!\!$ &  0.28 & $\!\!\pm\!\!$ &  0.43 & 0.219 & 113.7 &   7.40 & $\!\!\pm\!\!$ &  0.20 & $\!\!\pm\!\!$ &  0.29 \\
0.24--0.30 & 0.268 &  96.9 &   7.55 & $\!\!\pm\!\!$ &  0.19 & $\!\!\pm\!\!$ &  0.26 & 0.267 & 113.6 &   4.60 & $\!\!\pm\!\!$ &  0.13 & $\!\!\pm\!\!$ &  0.19 \\
0.30--0.36 & 0.328 &  96.8 &   5.25 & $\!\!\pm\!\!$ &  0.16 & $\!\!\pm\!\!$ &  0.20 & 0.327 & 113.6 &   2.73 & $\!\!\pm\!\!$ &  0.10 & $\!\!\pm\!\!$ &  0.14 \\
0.36--0.42 & 0.387 &  96.6 &   3.63 & $\!\!\pm\!\!$ &  0.14 & $\!\!\pm\!\!$ &  0.18 & 0.387 & 113.2 &   1.55 & $\!\!\pm\!\!$ &  0.07 & $\!\!\pm\!\!$ &  0.10 \\
0.42--0.50 & 0.457 &  96.4 &   2.10 & $\!\!\pm\!\!$ &  0.09 & $\!\!\pm\!\!$ &  0.14 & 0.455 & 112.8 &   0.70 & $\!\!\pm\!\!$ &  0.04 & $\!\!\pm\!\!$ &  0.06 \\
0.50--0.60 & 0.541 &  96.2 &   1.07 & $\!\!\pm\!\!$ &  0.06 & $\!\!\pm\!\!$ &  0.09 & 0.536 & 111.5 &   0.22 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.03 \\
0.60--0.72 & 0.650 &  95.9 &   0.35 & $\!\!\pm\!\!$ &  0.03 & $\!\!\pm\!\!$ &  0.04 & 0.655 & 111.2 &   0.07 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.02 \\
0.72--0.90 & 0.788 &  95.5 &   0.09 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
\begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.7 &  52.88 & $\!\!\pm\!\!$ &  0.99 & $\!\!\pm\!\!$ &  3.67 & 0.116 &  34.7 &  37.22 & $\!\!\pm\!\!$ &  0.80 & $\!\!\pm\!\!$ &  2.54 \\
0.13--0.16 & 0.145 &  24.8 &  68.86 & $\!\!\pm\!\!$ &  1.07 & $\!\!\pm\!\!$ &  3.72 & 0.145 &  34.7 &  43.73 & $\!\!\pm\!\!$ &  0.81 & $\!\!\pm\!\!$ &  2.33 \\
0.16--0.20 & 0.180 &  24.7 &  73.99 & $\!\!\pm\!\!$ &  0.92 & $\!\!\pm\!\!$ &  3.23 & 0.180 &  34.7 &  51.74 & $\!\!\pm\!\!$ &  0.77 & $\!\!\pm\!\!$ &  2.28 \\
0.20--0.24 & 0.220 &  24.8 &  70.71 & $\!\!\pm\!\!$ &  0.89 & $\!\!\pm\!\!$ &  2.59 & 0.220 &  34.6 &  50.06 & $\!\!\pm\!\!$ &  0.74 & $\!\!\pm\!\!$ &  1.85 \\
0.24--0.30 & 0.269 &  24.8 &  63.44 & $\!\!\pm\!\!$ &  0.68 & $\!\!\pm\!\!$ &  1.95 & 0.269 &  34.7 &  45.71 & $\!\!\pm\!\!$ &  0.57 & $\!\!\pm\!\!$ &  1.41 \\
0.30--0.36 & 0.329 &  24.8 &  50.19 & $\!\!\pm\!\!$ &  0.60 & $\!\!\pm\!\!$ &  1.37 & 0.329 &  34.8 &  38.12 & $\!\!\pm\!\!$ &  0.52 & $\!\!\pm\!\!$ &  1.04 \\
0.36--0.42 & 0.389 &  24.8 &  39.48 & $\!\!\pm\!\!$ &  0.54 & $\!\!\pm\!\!$ &  1.10 & 0.389 &  34.7 &  30.08 & $\!\!\pm\!\!$ &  0.46 & $\!\!\pm\!\!$ &  0.83 \\
0.42--0.50 & 0.458 &  24.8 &  28.54 & $\!\!\pm\!\!$ &  0.39 & $\!\!\pm\!\!$ &  0.93 & 0.457 &  34.7 &  20.57 & $\!\!\pm\!\!$ &  0.33 & $\!\!\pm\!\!$ &  0.66 \\
0.50--0.60 & 0.545 &  24.8 &  17.69 & $\!\!\pm\!\!$ &  0.28 & $\!\!\pm\!\!$ &  0.77 & 0.545 &  34.8 &  13.29 & $\!\!\pm\!\!$ &  0.23 & $\!\!\pm\!\!$ &  0.56 \\
0.60--0.72 & 0.654 &  24.9 &   9.49 & $\!\!\pm\!\!$ &  0.18 & $\!\!\pm\!\!$ &  0.56 & 0.653 &  34.8 &   7.13 & $\!\!\pm\!\!$ &  0.15 & $\!\!\pm\!\!$ &  0.41 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.792 &  35.0 &   2.79 & $\!\!\pm\!\!$ &  0.08 & $\!\!\pm\!\!$ &  0.22 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &  26.16 & $\!\!\pm\!\!$ &  0.66 & $\!\!\pm\!\!$ &  1.84 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.8 &  32.69 & $\!\!\pm\!\!$ &  0.70 & $\!\!\pm\!\!$ &  1.74 & 0.145 &  54.9 &  27.00 & $\!\!\pm\!\!$ &  0.62 & $\!\!\pm\!\!$ &  1.51 \\
0.16--0.20 & 0.180 &  44.9 &  35.72 & $\!\!\pm\!\!$ &  0.63 & $\!\!\pm\!\!$ &  1.58 & 0.180 &  54.8 &  30.60 & $\!\!\pm\!\!$ &  0.58 & $\!\!\pm\!\!$ &  1.38 \\
0.20--0.24 & 0.220 &  44.7 &  35.26 & $\!\!\pm\!\!$ &  0.61 & $\!\!\pm\!\!$ &  1.32 & 0.220 &  54.8 &  29.13 & $\!\!\pm\!\!$ &  0.57 & $\!\!\pm\!\!$ &  1.10 \\
0.24--0.30 & 0.269 &  44.7 &  31.62 & $\!\!\pm\!\!$ &  0.47 & $\!\!\pm\!\!$ &  0.98 & 0.269 &  54.7 &  24.82 & $\!\!\pm\!\!$ &  0.43 & $\!\!\pm\!\!$ &  0.77 \\
0.30--0.36 & 0.329 &  44.7 &  27.66 & $\!\!\pm\!\!$ &  0.45 & $\!\!\pm\!\!$ &  0.76 & 0.329 &  54.8 &  18.64 & $\!\!\pm\!\!$ &  0.36 & $\!\!\pm\!\!$ &  0.52 \\
0.36--0.42 & 0.389 &  44.8 &  20.94 & $\!\!\pm\!\!$ &  0.38 & $\!\!\pm\!\!$ &  0.60 & 0.389 &  54.6 &  14.03 & $\!\!\pm\!\!$ &  0.30 & $\!\!\pm\!\!$ &  0.42 \\
0.42--0.50 & 0.457 &  44.8 &  14.98 & $\!\!\pm\!\!$ &  0.27 & $\!\!\pm\!\!$ &  0.50 & 0.457 &  54.7 &  10.00 & $\!\!\pm\!\!$ &  0.22 & $\!\!\pm\!\!$ &  0.35 \\
0.50--0.60 & 0.546 &  44.7 &   8.98 & $\!\!\pm\!\!$ &  0.18 & $\!\!\pm\!\!$ &  0.40 & 0.545 &  54.6 &   6.11 & $\!\!\pm\!\!$ &  0.15 & $\!\!\pm\!\!$ &  0.28 \\
0.60--0.72 & 0.653 &  44.9 &   5.38 & $\!\!\pm\!\!$ &  0.13 & $\!\!\pm\!\!$ &  0.33 & 0.652 &  54.7 &   3.33 & $\!\!\pm\!\!$ &  0.10 & $\!\!\pm\!\!$ &  0.21 \\
0.72--0.90 & 0.793 &  44.8 &   1.79 & $\!\!\pm\!\!$ &  0.06 & $\!\!\pm\!\!$ &  0.15 & 0.793 &  54.4 &   1.35 & $\!\!\pm\!\!$ &  0.05 & $\!\!\pm\!\!$ &  0.12 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.008 &  54.3 &   0.23 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.03 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.2 &  21.82 & $\!\!\pm\!\!$ &  0.46 & $\!\!\pm\!\!$ &  1.18 & 0.145 &  82.4 &  15.38 & $\!\!\pm\!\!$ &  0.37 & $\!\!\pm\!\!$ &  0.86 \\
0.16--0.20 & 0.180 &  67.2 &  22.68 & $\!\!\pm\!\!$ &  0.39 & $\!\!\pm\!\!$ &  0.95 & 0.180 &  82.5 &  16.85 & $\!\!\pm\!\!$ &  0.32 & $\!\!\pm\!\!$ &  0.69 \\
0.20--0.24 & 0.219 &  67.3 &  21.05 & $\!\!\pm\!\!$ &  0.38 & $\!\!\pm\!\!$ &  0.76 & 0.219 &  82.3 &  15.18 & $\!\!\pm\!\!$ &  0.32 & $\!\!\pm\!\!$ &  0.55 \\
0.24--0.30 & 0.269 &  66.9 &  15.96 & $\!\!\pm\!\!$ &  0.27 & $\!\!\pm\!\!$ &  0.47 & 0.268 &  82.0 &  10.95 & $\!\!\pm\!\!$ &  0.22 & $\!\!\pm\!\!$ &  0.33 \\
0.30--0.36 & 0.329 &  66.8 &  12.48 & $\!\!\pm\!\!$ &  0.23 & $\!\!\pm\!\!$ &  0.36 & 0.327 &  81.9 &   7.40 & $\!\!\pm\!\!$ &  0.18 & $\!\!\pm\!\!$ &  0.24 \\
0.36--0.42 & 0.389 &  66.8 &   9.45 & $\!\!\pm\!\!$ &  0.20 & $\!\!\pm\!\!$ &  0.30 & 0.388 &  82.0 &   4.85 & $\!\!\pm\!\!$ &  0.14 & $\!\!\pm\!\!$ &  0.19 \\
0.42--0.50 & 0.456 &  66.6 &   6.04 & $\!\!\pm\!\!$ &  0.13 & $\!\!\pm\!\!$ &  0.24 & 0.457 &  81.5 &   3.58 & $\!\!\pm\!\!$ &  0.11 & $\!\!\pm\!\!$ &  0.18 \\
0.50--0.60 & 0.547 &  66.7 &   3.85 & $\!\!\pm\!\!$ &  0.10 & $\!\!\pm\!\!$ &  0.20 & 0.544 &  81.5 &   1.82 & $\!\!\pm\!\!$ &  0.07 & $\!\!\pm\!\!$ &  0.12 \\
0.60--0.72 & 0.651 &  66.5 &   1.73 & $\!\!\pm\!\!$ &  0.06 & $\!\!\pm\!\!$ &  0.12 & 0.649 &  81.3 &   0.97 & $\!\!\pm\!\!$ &  0.05 & $\!\!\pm\!\!$ &  0.09 \\
0.72--0.90 & 0.793 &  66.6 &   0.69 & $\!\!\pm\!\!$ &  0.03 & $\!\!\pm\!\!$ &  0.07 & 0.782 &  81.4 &   0.25 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.03 \\
0.90--1.25 & 1.021 &  66.3 &   0.10 & $\!\!\pm\!\!$ &  0.01 & $\!\!\pm\!\!$ &  0.02 & 1.037 &  80.4 &   0.04 & $\!\!\pm\!\!$ &  0.01 & $\!\!\pm\!\!$ &  0.01 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.6 &  15.03 & $\!\!\pm\!\!$ &  0.36 & $\!\!\pm\!\!$ &  0.83 & 0.145 & 114.7 &  11.38 & $\!\!\pm\!\!$ &  0.26 & $\!\!\pm\!\!$ &  0.53 \\
0.16--0.20 & 0.179 &  97.3 &  14.31 & $\!\!\pm\!\!$ &  0.30 & $\!\!\pm\!\!$ &  0.57 & 0.179 & 114.1 &   9.10 & $\!\!\pm\!\!$ &  0.19 & $\!\!\pm\!\!$ &  0.32 \\
0.20--0.24 & 0.219 &  97.0 &  11.02 & $\!\!\pm\!\!$ &  0.25 & $\!\!\pm\!\!$ &  0.39 & 0.218 & 113.9 &   6.71 & $\!\!\pm\!\!$ &  0.17 & $\!\!\pm\!\!$ &  0.24 \\
0.24--0.30 & 0.267 &  96.8 &   7.66 & $\!\!\pm\!\!$ &  0.18 & $\!\!\pm\!\!$ &  0.25 & 0.266 & 113.4 &   3.92 & $\!\!\pm\!\!$ &  0.11 & $\!\!\pm\!\!$ &  0.17 \\
0.30--0.36 & 0.329 &  97.1 &   4.97 & $\!\!\pm\!\!$ &  0.15 & $\!\!\pm\!\!$ &  0.20 & 0.326 & 113.7 &   2.45 & $\!\!\pm\!\!$ &  0.09 & $\!\!\pm\!\!$ &  0.14 \\
0.36--0.42 & 0.387 &  96.7 &   2.91 & $\!\!\pm\!\!$ &  0.11 & $\!\!\pm\!\!$ &  0.16 & 0.387 & 113.2 &   1.44 & $\!\!\pm\!\!$ &  0.07 & $\!\!\pm\!\!$ &  0.11 \\
0.42--0.50 & 0.454 &  96.6 &   1.88 & $\!\!\pm\!\!$ &  0.08 & $\!\!\pm\!\!$ &  0.13 & 0.454 & 112.5 &   0.70 & $\!\!\pm\!\!$ &  0.04 & $\!\!\pm\!\!$ &  0.07 \\
0.50--0.60 & 0.546 &  96.7 &   0.82 & $\!\!\pm\!\!$ &  0.05 & $\!\!\pm\!\!$ &  0.08 & 0.539 & 111.3 &   0.22 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.03 \\
0.60--0.72 & 0.649 &  95.7 &   0.33 & $\!\!\pm\!\!$ &  0.03 & $\!\!\pm\!\!$ &  0.04 & 0.636 & 110.1 &   0.05 & $\!\!\pm\!\!$ &  0.01 & $\!\!\pm\!\!$ &  0.02 \\
0.72--0.90 & 0.780 &  96.8 &   0.08 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.02 &  &  &  \multicolumn{5}{c|}{ } \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.020 & 114.1 &   0.04 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.02 \\
 \hline
 \end{tabular}
\begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  24.8 &  34.44 & $\!\!\pm\!\!$ &  0.76 & $\!\!\pm\!\!$ &  1.62 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.1 &  36.77 & $\!\!\pm\!\!$ &  0.64 & $\!\!\pm\!\!$ &  1.54 & 0.270 &  34.9 &  32.90 & $\!\!\pm\!\!$ &  0.66 & $\!\!\pm\!\!$ &  1.30 \\
0.30--0.36 & 0.329 &  25.0 &  32.47 & $\!\!\pm\!\!$ &  0.58 & $\!\!\pm\!\!$ &  1.22 & 0.330 &  34.9 &  30.81 & $\!\!\pm\!\!$ &  0.56 & $\!\!\pm\!\!$ &  1.07 \\
0.36--0.42 & 0.389 &  24.9 &  30.62 & $\!\!\pm\!\!$ &  0.56 & $\!\!\pm\!\!$ &  1.05 & 0.389 &  34.9 &  27.98 & $\!\!\pm\!\!$ &  0.54 & $\!\!\pm\!\!$ &  0.89 \\
0.42--0.50 & 0.458 &  25.0 &  28.19 & $\!\!\pm\!\!$ &  0.47 & $\!\!\pm\!\!$ &  0.90 & 0.459 &  34.9 &  25.72 & $\!\!\pm\!\!$ &  0.45 & $\!\!\pm\!\!$ &  0.78 \\
0.50--0.60 & 0.547 &  24.9 &  23.47 & $\!\!\pm\!\!$ &  0.37 & $\!\!\pm\!\!$ &  0.77 & 0.548 &  34.9 &  20.87 & $\!\!\pm\!\!$ &  0.36 & $\!\!\pm\!\!$ &  0.65 \\
0.60--0.72 & 0.656 &  24.9 &  19.42 & $\!\!\pm\!\!$ &  0.31 & $\!\!\pm\!\!$ &  0.74 & 0.657 &  34.8 &  15.84 & $\!\!\pm\!\!$ &  0.28 & $\!\!\pm\!\!$ &  0.59 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.802 &  34.8 &  10.53 & $\!\!\pm\!\!$ &  0.19 & $\!\!\pm\!\!$ &  0.54 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.330 &  45.0 &  30.20 & $\!\!\pm\!\!$ &  0.55 & $\!\!\pm\!\!$ &  1.00 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.0 &  28.76 & $\!\!\pm\!\!$ &  0.55 & $\!\!\pm\!\!$ &  0.85 & 0.389 &  55.0 &  26.46 & $\!\!\pm\!\!$ &  0.51 & $\!\!\pm\!\!$ &  0.75 \\
0.42--0.50 & 0.459 &  45.0 &  23.87 & $\!\!\pm\!\!$ &  0.44 & $\!\!\pm\!\!$ &  0.69 & 0.458 &  54.8 &  20.94 & $\!\!\pm\!\!$ &  0.40 & $\!\!\pm\!\!$ &  0.61 \\
0.50--0.60 & 0.548 &  44.9 &  17.94 & $\!\!\pm\!\!$ &  0.34 & $\!\!\pm\!\!$ &  0.58 & 0.547 &  54.9 &  15.89 & $\!\!\pm\!\!$ &  0.32 & $\!\!\pm\!\!$ &  0.55 \\
0.60--0.72 & 0.656 &  44.8 &  13.30 & $\!\!\pm\!\!$ &  0.27 & $\!\!\pm\!\!$ &  0.51 & 0.657 &  54.9 &  11.27 & $\!\!\pm\!\!$ &  0.26 & $\!\!\pm\!\!$ &  0.48 \\
0.72--0.90 & 0.800 &  44.9 &   8.01 & $\!\!\pm\!\!$ &  0.18 & $\!\!\pm\!\!$ &  0.42 & 0.799 &  54.8 &   5.75 & $\!\!\pm\!\!$ &  0.15 & $\!\!\pm\!\!$ &  0.33 \\
0.90--1.25 & 1.031 &  44.7 &   2.74 & $\!\!\pm\!\!$ &  0.07 & $\!\!\pm\!\!$ &  0.22 & 1.027 &  54.8 &   1.69 & $\!\!\pm\!\!$ &  0.06 & $\!\!\pm\!\!$ &  0.15 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.36--0.42 & 0.389 &  67.4 &  22.14 & $\!\!\pm\!\!$ &  0.37 & $\!\!\pm\!\!$ &  0.72 &  &  &  \multicolumn{5}{c|}{ } \\
0.42--0.50 & 0.458 &  67.3 &  20.09 & $\!\!\pm\!\!$ &  0.32 & $\!\!\pm\!\!$ &  0.58 & 0.457 &  81.9 &  14.52 & $\!\!\pm\!\!$ &  0.27 & $\!\!\pm\!\!$ &  0.53 \\
0.50--0.60 & 0.547 &  67.2 &  14.32 & $\!\!\pm\!\!$ &  0.25 & $\!\!\pm\!\!$ &  0.51 & 0.545 &  81.8 &   9.33 & $\!\!\pm\!\!$ &  0.20 & $\!\!\pm\!\!$ &  0.42 \\
0.60--0.72 & 0.655 &  67.2 &   8.69 & $\!\!\pm\!\!$ &  0.18 & $\!\!\pm\!\!$ &  0.44 & 0.654 &  81.7 &   4.55 & $\!\!\pm\!\!$ &  0.13 & $\!\!\pm\!\!$ &  0.30 \\
0.72--0.90 & 0.796 &  66.7 &   4.07 & $\!\!\pm\!\!$ &  0.10 & $\!\!\pm\!\!$ &  0.29 & 0.798 &  81.5 &   2.00 & $\!\!\pm\!\!$ &  0.07 & $\!\!\pm\!\!$ &  0.18 \\
0.90--1.25 & 1.026 &  66.3 &   0.96 & $\!\!\pm\!\!$ &  0.04 & $\!\!\pm\!\!$ &  0.11 & 1.018 &  81.5 &   0.47 & $\!\!\pm\!\!$ &  0.03 & $\!\!\pm\!\!$ &  0.06 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.36--0.42 &  &  &  \multicolumn{5}{c||}{ } & 0.388 & 113.7 &   6.70 & $\!\!\pm\!\!$ &  0.18 & $\!\!\pm\!\!$ &  0.24 \\
0.42--0.50 & 0.456 &  96.9 &   8.60 & $\!\!\pm\!\!$ &  0.21 & $\!\!\pm\!\!$ &  0.41 & 0.457 & 113.5 &   4.45 & $\!\!\pm\!\!$ &  0.13 & $\!\!\pm\!\!$ &  0.20 \\
0.50--0.60 & 0.545 &  96.7 &   5.17 & $\!\!\pm\!\!$ &  0.15 & $\!\!\pm\!\!$ &  0.31 & 0.544 & 112.8 &   2.26 & $\!\!\pm\!\!$ &  0.09 & $\!\!\pm\!\!$ &  0.17 \\
0.60--0.72 & 0.650 &  96.6 &   2.26 & $\!\!\pm\!\!$ &  0.10 & $\!\!\pm\!\!$ &  0.18 & 0.647 & 112.7 &   0.71 & $\!\!\pm\!\!$ &  0.05 & $\!\!\pm\!\!$ &  0.08 \\
0.72--0.90 & 0.792 &  96.4 &   0.76 & $\!\!\pm\!\!$ &  0.05 & $\!\!\pm\!\!$ &  0.08 & 0.793 & 112.1 &   0.22 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.04 \\
0.90--1.25 & 1.018 &  95.8 &   0.19 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.03 & 1.016 & 111.6 &   0.03 & $\!\!\pm\!\!$ &  0.01 & $\!\!\pm\!\!$ &  0.01 \\
 \hline
 \end{tabular}
\begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.6 &  52.73 & $\!\!\pm\!\!$ &  1.28 & $\!\!\pm\!\!$ &  3.46 & 0.116 &  34.7 &  38.43 & $\!\!\pm\!\!$ &  1.06 & $\!\!\pm\!\!$ &  2.58 \\
0.13--0.16 & 0.145 &  24.6 &  68.39 & $\!\!\pm\!\!$ &  1.35 & $\!\!\pm\!\!$ &  3.63 & 0.146 &  34.7 &  49.02 & $\!\!\pm\!\!$ &  1.16 & $\!\!\pm\!\!$ &  2.55 \\
0.16--0.20 & 0.180 &  24.6 &  85.35 & $\!\!\pm\!\!$ &  1.26 & $\!\!\pm\!\!$ &  3.81 & 0.180 &  34.7 &  54.25 & $\!\!\pm\!\!$ &  0.99 & $\!\!\pm\!\!$ &  2.36 \\
0.20--0.24 & 0.220 &  24.7 &  90.83 & $\!\!\pm\!\!$ &  1.28 & $\!\!\pm\!\!$ &  3.47 & 0.220 &  34.7 &  59.18 & $\!\!\pm\!\!$ &  1.03 & $\!\!\pm\!\!$ &  2.21 \\
0.24--0.30 & 0.270 &  24.6 &  86.94 & $\!\!\pm\!\!$ &  1.01 & $\!\!\pm\!\!$ &  2.86 & 0.270 &  34.7 &  55.39 & $\!\!\pm\!\!$ &  0.80 & $\!\!\pm\!\!$ &  1.77 \\
0.30--0.36 & 0.329 &  24.7 &  78.97 & $\!\!\pm\!\!$ &  0.96 & $\!\!\pm\!\!$ &  2.38 & 0.329 &  34.6 &  49.51 & $\!\!\pm\!\!$ &  0.75 & $\!\!\pm\!\!$ &  1.41 \\
0.36--0.42 & 0.389 &  24.6 &  65.31 & $\!\!\pm\!\!$ &  0.86 & $\!\!\pm\!\!$ &  1.97 & 0.389 &  34.5 &  41.04 & $\!\!\pm\!\!$ &  0.68 & $\!\!\pm\!\!$ &  1.14 \\
0.42--0.50 & 0.458 &  24.6 &  50.82 & $\!\!\pm\!\!$ &  0.66 & $\!\!\pm\!\!$ &  1.77 & 0.458 &  34.7 &  31.00 & $\!\!\pm\!\!$ &  0.51 & $\!\!\pm\!\!$ &  0.97 \\
0.50--0.60 & 0.546 &  24.6 &  34.19 & $\!\!\pm\!\!$ &  0.47 & $\!\!\pm\!\!$ &  1.65 & 0.546 &  34.6 &  20.89 & $\!\!\pm\!\!$ &  0.37 & $\!\!\pm\!\!$ &  0.89 \\
0.60--0.72 & 0.653 &  24.5 &  20.15 & $\!\!\pm\!\!$ &  0.32 & $\!\!\pm\!\!$ &  1.44 & 0.655 &  34.6 &  12.10 & $\!\!\pm\!\!$ &  0.25 & $\!\!\pm\!\!$ &  0.76 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.796 &  34.4 &   5.44 & $\!\!\pm\!\!$ &  0.13 & $\!\!\pm\!\!$ &  0.55 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.8 &  27.23 & $\!\!\pm\!\!$ &  0.89 & $\!\!\pm\!\!$ &  1.89 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.0 &  34.43 & $\!\!\pm\!\!$ &  0.95 & $\!\!\pm\!\!$ &  1.80 & 0.146 &  54.8 &  26.57 & $\!\!\pm\!\!$ &  0.81 & $\!\!\pm\!\!$ &  1.47 \\
0.16--0.20 & 0.180 &  44.7 &  40.25 & $\!\!\pm\!\!$ &  0.86 & $\!\!\pm\!\!$ &  1.76 & 0.180 &  54.8 &  29.74 & $\!\!\pm\!\!$ &  0.74 & $\!\!\pm\!\!$ &  1.31 \\
0.20--0.24 & 0.220 &  44.7 &  41.13 & $\!\!\pm\!\!$ &  0.86 & $\!\!\pm\!\!$ &  1.55 & 0.220 &  54.7 &  29.17 & $\!\!\pm\!\!$ &  0.72 & $\!\!\pm\!\!$ &  1.09 \\
0.24--0.30 & 0.269 &  44.8 &  37.59 & $\!\!\pm\!\!$ &  0.66 & $\!\!\pm\!\!$ &  1.21 & 0.269 &  54.7 &  27.17 & $\!\!\pm\!\!$ &  0.56 & $\!\!\pm\!\!$ &  0.86 \\
0.30--0.36 & 0.329 &  44.7 &  31.47 & $\!\!\pm\!\!$ &  0.60 & $\!\!\pm\!\!$ &  0.91 & 0.329 &  54.6 &  22.68 & $\!\!\pm\!\!$ &  0.51 & $\!\!\pm\!\!$ &  0.66 \\
0.36--0.42 & 0.389 &  44.6 &  26.25 & $\!\!\pm\!\!$ &  0.55 & $\!\!\pm\!\!$ &  0.75 & 0.388 &  54.6 &  16.42 & $\!\!\pm\!\!$ &  0.42 & $\!\!\pm\!\!$ &  0.49 \\
0.42--0.50 & 0.458 &  44.6 &  19.54 & $\!\!\pm\!\!$ &  0.41 & $\!\!\pm\!\!$ &  0.62 & 0.457 &  54.7 &  13.11 & $\!\!\pm\!\!$ &  0.33 & $\!\!\pm\!\!$ &  0.44 \\
0.50--0.60 & 0.545 &  44.6 &  13.17 & $\!\!\pm\!\!$ &  0.29 & $\!\!\pm\!\!$ &  0.53 & 0.547 &  54.6 &   8.35 & $\!\!\pm\!\!$ &  0.23 & $\!\!\pm\!\!$ &  0.36 \\
0.60--0.72 & 0.654 &  44.4 &   7.69 & $\!\!\pm\!\!$ &  0.20 & $\!\!\pm\!\!$ &  0.44 & 0.654 &  54.5 &   5.26 & $\!\!\pm\!\!$ &  0.17 & $\!\!\pm\!\!$ &  0.31 \\
0.72--0.90 & 0.793 &  44.5 &   3.72 & $\!\!\pm\!\!$ &  0.11 & $\!\!\pm\!\!$ &  0.32 & 0.791 &  54.4 &   2.28 & $\!\!\pm\!\!$ &  0.09 & $\!\!\pm\!\!$ &  0.19 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.012 &  54.3 &   0.38 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.06 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.4 &  19.92 & $\!\!\pm\!\!$ &  0.56 & $\!\!\pm\!\!$ &  1.14 & 0.146 &  82.6 &  16.19 & $\!\!\pm\!\!$ &  0.51 & $\!\!\pm\!\!$ &  1.00 \\
0.16--0.20 & 0.180 &  67.2 &  21.98 & $\!\!\pm\!\!$ &  0.50 & $\!\!\pm\!\!$ &  0.97 & 0.180 &  82.2 &  17.37 & $\!\!\pm\!\!$ &  0.44 & $\!\!\pm\!\!$ &  0.81 \\
0.20--0.24 & 0.219 &  66.9 &  21.74 & $\!\!\pm\!\!$ &  0.50 & $\!\!\pm\!\!$ &  0.80 & 0.219 &  82.2 &  16.33 & $\!\!\pm\!\!$ &  0.43 & $\!\!\pm\!\!$ &  0.59 \\
0.24--0.30 & 0.269 &  67.2 &  18.47 & $\!\!\pm\!\!$ &  0.38 & $\!\!\pm\!\!$ &  0.57 & 0.268 &  81.9 &  11.54 & $\!\!\pm\!\!$ &  0.29 & $\!\!\pm\!\!$ &  0.35 \\
0.30--0.36 & 0.329 &  66.8 &  14.14 & $\!\!\pm\!\!$ &  0.33 & $\!\!\pm\!\!$ &  0.41 & 0.328 &  82.1 &   8.72 & $\!\!\pm\!\!$ &  0.26 & $\!\!\pm\!\!$ &  0.27 \\
0.36--0.42 & 0.389 &  66.7 &  10.89 & $\!\!\pm\!\!$ &  0.28 & $\!\!\pm\!\!$ &  0.34 & 0.389 &  81.9 &   5.93 & $\!\!\pm\!\!$ &  0.20 & $\!\!\pm\!\!$ &  0.22 \\
0.42--0.50 & 0.457 &  66.7 &   7.65 & $\!\!\pm\!\!$ &  0.20 & $\!\!\pm\!\!$ &  0.30 & 0.458 &  81.8 &   4.88 & $\!\!\pm\!\!$ &  0.17 & $\!\!\pm\!\!$ &  0.23 \\
0.50--0.60 & 0.545 &  66.6 &   5.50 & $\!\!\pm\!\!$ &  0.16 & $\!\!\pm\!\!$ &  0.28 & 0.546 &  81.8 &   2.80 & $\!\!\pm\!\!$ &  0.11 & $\!\!\pm\!\!$ &  0.17 \\
0.60--0.72 & 0.654 &  66.3 &   2.95 & $\!\!\pm\!\!$ &  0.11 & $\!\!\pm\!\!$ &  0.20 & 0.653 &  81.7 &   1.30 & $\!\!\pm\!\!$ &  0.07 & $\!\!\pm\!\!$ &  0.11 \\
0.72--0.90 & 0.794 &  66.2 &   1.03 & $\!\!\pm\!\!$ &  0.05 & $\!\!\pm\!\!$ &  0.10 & 0.785 &  81.0 &   0.43 & $\!\!\pm\!\!$ &  0.03 & $\!\!\pm\!\!$ &  0.05 \\
0.90--1.25 & 1.021 &  65.7 &   0.16 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.03 & 1.007 &  81.2 &   0.05 & $\!\!\pm\!\!$ &  0.01 & $\!\!\pm\!\!$ &  0.01 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.1 &  13.79 & $\!\!\pm\!\!$ &  0.46 & $\!\!\pm\!\!$ &  0.85 & 0.145 & 114.8 &  10.53 & $\!\!\pm\!\!$ &  0.33 & $\!\!\pm\!\!$ &  0.66 \\
0.16--0.20 & 0.179 &  97.3 &  12.92 & $\!\!\pm\!\!$ &  0.36 & $\!\!\pm\!\!$ &  0.60 & 0.179 & 114.5 &   9.68 & $\!\!\pm\!\!$ &  0.27 & $\!\!\pm\!\!$ &  0.48 \\
0.20--0.24 & 0.219 &  97.2 &  11.60 & $\!\!\pm\!\!$ &  0.35 & $\!\!\pm\!\!$ &  0.42 & 0.219 & 114.0 &   7.56 & $\!\!\pm\!\!$ &  0.25 & $\!\!\pm\!\!$ &  0.27 \\
0.24--0.30 & 0.267 &  97.0 &   8.27 & $\!\!\pm\!\!$ &  0.25 & $\!\!\pm\!\!$ &  0.27 & 0.267 & 113.5 &   5.03 & $\!\!\pm\!\!$ &  0.17 & $\!\!\pm\!\!$ &  0.19 \\
0.30--0.36 & 0.328 &  96.9 &   5.50 & $\!\!\pm\!\!$ &  0.20 & $\!\!\pm\!\!$ &  0.21 & 0.327 & 113.7 &   2.86 & $\!\!\pm\!\!$ &  0.13 & $\!\!\pm\!\!$ &  0.15 \\
0.36--0.42 & 0.389 &  97.1 &   4.23 & $\!\!\pm\!\!$ &  0.18 & $\!\!\pm\!\!$ &  0.21 & 0.387 & 113.6 &   1.71 & $\!\!\pm\!\!$ &  0.10 & $\!\!\pm\!\!$ &  0.12 \\
0.42--0.50 & 0.457 &  96.7 &   2.37 & $\!\!\pm\!\!$ &  0.11 & $\!\!\pm\!\!$ &  0.15 & 0.457 & 112.4 &   0.94 & $\!\!\pm\!\!$ &  0.06 & $\!\!\pm\!\!$ &  0.08 \\
0.50--0.60 & 0.539 &  96.1 &   1.34 & $\!\!\pm\!\!$ &  0.08 & $\!\!\pm\!\!$ &  0.12 & 0.541 & 111.9 &   0.31 & $\!\!\pm\!\!$ &  0.03 & $\!\!\pm\!\!$ &  0.04 \\
0.60--0.72 & 0.652 &  96.3 &   0.45 & $\!\!\pm\!\!$ &  0.04 & $\!\!\pm\!\!$ &  0.05 & 0.650 & 111.9 &   0.12 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.02 \\
0.72--0.90 & 0.794 &  95.5 &   0.10 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
\begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  46.25 & $\!\!\pm\!\!$ &  1.15 & $\!\!\pm\!\!$ &  3.10 & 0.116 &  34.8 &  33.42 & $\!\!\pm\!\!$ &  0.94 & $\!\!\pm\!\!$ &  2.33 \\
0.13--0.16 & 0.146 &  24.6 &  61.24 & $\!\!\pm\!\!$ &  1.26 & $\!\!\pm\!\!$ &  3.17 & 0.145 &  34.6 &  36.42 & $\!\!\pm\!\!$ &  0.92 & $\!\!\pm\!\!$ &  1.93 \\
0.16--0.20 & 0.180 &  24.7 &  65.33 & $\!\!\pm\!\!$ &  1.07 & $\!\!\pm\!\!$ &  2.89 & 0.180 &  34.6 &  43.91 & $\!\!\pm\!\!$ &  0.88 & $\!\!\pm\!\!$ &  1.95 \\
0.20--0.24 & 0.220 &  24.6 &  70.02 & $\!\!\pm\!\!$ &  1.10 & $\!\!\pm\!\!$ &  2.61 & 0.220 &  34.6 &  44.85 & $\!\!\pm\!\!$ &  0.87 & $\!\!\pm\!\!$ &  1.69 \\
0.24--0.30 & 0.269 &  24.7 &  63.57 & $\!\!\pm\!\!$ &  0.85 & $\!\!\pm\!\!$ &  2.03 & 0.270 &  34.7 &  42.49 & $\!\!\pm\!\!$ &  0.69 & $\!\!\pm\!\!$ &  1.35 \\
0.30--0.36 & 0.329 &  24.7 &  51.65 & $\!\!\pm\!\!$ &  0.76 & $\!\!\pm\!\!$ &  1.45 & 0.329 &  34.7 &  35.06 & $\!\!\pm\!\!$ &  0.62 & $\!\!\pm\!\!$ &  0.99 \\
0.36--0.42 & 0.388 &  24.7 &  42.11 & $\!\!\pm\!\!$ &  0.69 & $\!\!\pm\!\!$ &  1.20 & 0.389 &  34.6 &  28.74 & $\!\!\pm\!\!$ &  0.56 & $\!\!\pm\!\!$ &  0.81 \\
0.42--0.50 & 0.457 &  24.7 &  31.10 & $\!\!\pm\!\!$ &  0.51 & $\!\!\pm\!\!$ &  1.03 & 0.458 &  34.7 &  19.88 & $\!\!\pm\!\!$ &  0.40 & $\!\!\pm\!\!$ &  0.65 \\
0.50--0.60 & 0.546 &  24.7 &  19.63 & $\!\!\pm\!\!$ &  0.36 & $\!\!\pm\!\!$ &  0.86 & 0.546 &  34.8 &  12.89 & $\!\!\pm\!\!$ &  0.29 & $\!\!\pm\!\!$ &  0.55 \\
0.60--0.72 & 0.652 &  24.6 &  10.21 & $\!\!\pm\!\!$ &  0.23 & $\!\!\pm\!\!$ &  0.61 & 0.652 &  34.8 &   6.87 & $\!\!\pm\!\!$ &  0.19 & $\!\!\pm\!\!$ &  0.41 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.793 &  34.7 &   2.89 & $\!\!\pm\!\!$ &  0.10 & $\!\!\pm\!\!$ &  0.24 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.7 &  22.32 & $\!\!\pm\!\!$ &  0.76 & $\!\!\pm\!\!$ &  1.63 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.8 &  26.81 & $\!\!\pm\!\!$ &  0.79 & $\!\!\pm\!\!$ &  1.48 & 0.145 &  54.9 &  20.72 & $\!\!\pm\!\!$ &  0.68 & $\!\!\pm\!\!$ &  1.34 \\
0.16--0.20 & 0.180 &  44.7 &  30.04 & $\!\!\pm\!\!$ &  0.72 & $\!\!\pm\!\!$ &  1.35 & 0.181 &  54.8 &  23.25 & $\!\!\pm\!\!$ &  0.63 & $\!\!\pm\!\!$ &  1.07 \\
0.20--0.24 & 0.220 &  44.7 &  29.53 & $\!\!\pm\!\!$ &  0.70 & $\!\!\pm\!\!$ &  1.14 & 0.220 &  54.7 &  24.07 & $\!\!\pm\!\!$ &  0.64 & $\!\!\pm\!\!$ &  0.92 \\
0.24--0.30 & 0.270 &  44.7 &  27.50 & $\!\!\pm\!\!$ &  0.55 & $\!\!\pm\!\!$ &  0.88 & 0.269 &  54.8 &  20.77 & $\!\!\pm\!\!$ &  0.49 & $\!\!\pm\!\!$ &  0.66 \\
0.30--0.36 & 0.329 &  44.8 &  24.30 & $\!\!\pm\!\!$ &  0.52 & $\!\!\pm\!\!$ &  0.69 & 0.329 &  54.6 &  16.27 & $\!\!\pm\!\!$ &  0.41 & $\!\!\pm\!\!$ &  0.49 \\
0.36--0.42 & 0.389 &  44.8 &  18.89 & $\!\!\pm\!\!$ &  0.45 & $\!\!\pm\!\!$ &  0.56 & 0.388 &  54.7 &  11.66 & $\!\!\pm\!\!$ &  0.34 & $\!\!\pm\!\!$ &  0.36 \\
0.42--0.50 & 0.458 &  44.7 &  13.59 & $\!\!\pm\!\!$ &  0.33 & $\!\!\pm\!\!$ &  0.47 & 0.457 &  54.7 &   9.07 & $\!\!\pm\!\!$ &  0.26 & $\!\!\pm\!\!$ &  0.37 \\
0.50--0.60 & 0.544 &  44.9 &   8.19 & $\!\!\pm\!\!$ &  0.22 & $\!\!\pm\!\!$ &  0.38 & 0.546 &  54.8 &   5.79 & $\!\!\pm\!\!$ &  0.18 & $\!\!\pm\!\!$ &  0.30 \\
0.60--0.72 & 0.652 &  44.7 &   4.95 & $\!\!\pm\!\!$ &  0.16 & $\!\!\pm\!\!$ &  0.32 & 0.653 &  54.6 &   2.94 & $\!\!\pm\!\!$ &  0.12 & $\!\!\pm\!\!$ &  0.20 \\
0.72--0.90 & 0.797 &  44.7 &   1.74 & $\!\!\pm\!\!$ &  0.07 & $\!\!\pm\!\!$ &  0.16 & 0.793 &  54.6 &   1.29 & $\!\!\pm\!\!$ &  0.07 & $\!\!\pm\!\!$ &  0.12 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.020 &  54.4 &   0.20 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.03 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.2 &  16.30 & $\!\!\pm\!\!$ &  0.50 & $\!\!\pm\!\!$ &  0.98 & 0.145 &  82.3 &  11.29 & $\!\!\pm\!\!$ &  0.39 & $\!\!\pm\!\!$ &  0.78 \\
0.16--0.20 & 0.180 &  67.4 &  17.40 & $\!\!\pm\!\!$ &  0.43 & $\!\!\pm\!\!$ &  0.81 & 0.180 &  82.3 &  12.37 & $\!\!\pm\!\!$ &  0.35 & $\!\!\pm\!\!$ &  0.65 \\
0.20--0.24 & 0.220 &  67.2 &  16.22 & $\!\!\pm\!\!$ &  0.42 & $\!\!\pm\!\!$ &  0.58 & 0.220 &  82.4 &  11.29 & $\!\!\pm\!\!$ &  0.34 & $\!\!\pm\!\!$ &  0.48 \\
0.24--0.30 & 0.269 &  67.0 &  13.86 & $\!\!\pm\!\!$ &  0.31 & $\!\!\pm\!\!$ &  0.42 & 0.268 &  82.0 &   8.66 & $\!\!\pm\!\!$ &  0.24 & $\!\!\pm\!\!$ &  0.29 \\
0.30--0.36 & 0.329 &  66.9 &  10.08 & $\!\!\pm\!\!$ &  0.26 & $\!\!\pm\!\!$ &  0.31 & 0.328 &  81.8 &   5.91 & $\!\!\pm\!\!$ &  0.20 & $\!\!\pm\!\!$ &  0.24 \\
0.36--0.42 & 0.388 &  66.8 &   8.08 & $\!\!\pm\!\!$ &  0.23 & $\!\!\pm\!\!$ &  0.32 & 0.388 &  82.0 &   4.51 & $\!\!\pm\!\!$ &  0.17 & $\!\!\pm\!\!$ &  0.20 \\
0.42--0.50 & 0.458 &  66.7 &   5.41 & $\!\!\pm\!\!$ &  0.16 & $\!\!\pm\!\!$ &  0.25 & 0.456 &  81.6 &   3.29 & $\!\!\pm\!\!$ &  0.13 & $\!\!\pm\!\!$ &  0.18 \\
0.50--0.60 & 0.546 &  66.7 &   3.23 & $\!\!\pm\!\!$ &  0.11 & $\!\!\pm\!\!$ &  0.19 & 0.543 &  81.3 &   1.79 & $\!\!\pm\!\!$ &  0.08 & $\!\!\pm\!\!$ &  0.13 \\
0.60--0.72 & 0.654 &  66.2 &   1.60 & $\!\!\pm\!\!$ &  0.07 & $\!\!\pm\!\!$ &  0.12 & 0.652 &  81.2 &   0.88 & $\!\!\pm\!\!$ &  0.06 & $\!\!\pm\!\!$ &  0.08 \\
0.72--0.90 & 0.790 &  66.4 &   0.74 & $\!\!\pm\!\!$ &  0.04 & $\!\!\pm\!\!$ &  0.08 & 0.786 &  81.0 &   0.30 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.04 \\
0.90--1.25 & 1.017 &  66.2 &   0.12 & $\!\!\pm\!\!$ &  0.01 & $\!\!\pm\!\!$ &  0.02 & 1.004 &  81.4 &   0.04 & $\!\!\pm\!\!$ &  0.01 & $\!\!\pm\!\!$ &  0.01 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.3 &  10.63 & $\!\!\pm\!\!$ &  0.38 & $\!\!\pm\!\!$ &  0.77 & 0.145 & 114.9 &   8.61 & $\!\!\pm\!\!$ &  0.28 & $\!\!\pm\!\!$ &  0.72 \\
0.16--0.20 & 0.179 &  97.1 &  10.19 & $\!\!\pm\!\!$ &  0.31 & $\!\!\pm\!\!$ &  0.63 & 0.179 & 114.0 &   6.45 & $\!\!\pm\!\!$ &  0.20 & $\!\!\pm\!\!$ &  0.44 \\
0.20--0.24 & 0.219 &  97.0 &   7.74 & $\!\!\pm\!\!$ &  0.26 & $\!\!\pm\!\!$ &  0.43 & 0.218 & 113.6 &   5.65 & $\!\!\pm\!\!$ &  0.20 & $\!\!\pm\!\!$ &  0.28 \\
0.24--0.30 & 0.267 &  97.0 &   6.15 & $\!\!\pm\!\!$ &  0.20 & $\!\!\pm\!\!$ &  0.27 & 0.267 & 113.8 &   3.38 & $\!\!\pm\!\!$ &  0.13 & $\!\!\pm\!\!$ &  0.16 \\
0.30--0.36 & 0.328 &  97.0 &   4.37 & $\!\!\pm\!\!$ &  0.17 & $\!\!\pm\!\!$ &  0.19 & 0.326 & 113.3 &   2.20 & $\!\!\pm\!\!$ &  0.11 & $\!\!\pm\!\!$ &  0.13 \\
0.36--0.42 & 0.388 &  96.7 &   2.61 & $\!\!\pm\!\!$ &  0.13 & $\!\!\pm\!\!$ &  0.16 & 0.390 & 112.9 &   1.27 & $\!\!\pm\!\!$ &  0.08 & $\!\!\pm\!\!$ &  0.10 \\
0.42--0.50 & 0.457 &  96.8 &   1.65 & $\!\!\pm\!\!$ &  0.09 & $\!\!\pm\!\!$ &  0.12 & 0.454 & 113.6 &   0.74 & $\!\!\pm\!\!$ &  0.05 & $\!\!\pm\!\!$ &  0.07 \\
0.50--0.60 & 0.543 &  96.7 &   0.89 & $\!\!\pm\!\!$ &  0.06 & $\!\!\pm\!\!$ &  0.09 & 0.540 & 111.9 &   0.24 & $\!\!\pm\!\!$ &  0.03 & $\!\!\pm\!\!$ &  0.03 \\
0.60--0.72 & 0.649 &  95.8 &   0.38 & $\!\!\pm\!\!$ &  0.04 & $\!\!\pm\!\!$ &  0.05 & 0.656 & 111.2 &   0.09 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.02 \\
0.72--0.90 & 0.791 &  96.2 &   0.07 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
\begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.1 &  28.46 & $\!\!\pm\!\!$ &  1.02 & $\!\!\pm\!\!$ &  1.39 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.0 &  26.71 & $\!\!\pm\!\!$ &  0.79 & $\!\!\pm\!\!$ &  1.15 & 0.271 &  35.0 &  26.35 & $\!\!\pm\!\!$ &  0.77 & $\!\!\pm\!\!$ &  1.07 \\
0.30--0.36 & 0.329 &  24.9 &  27.13 & $\!\!\pm\!\!$ &  0.79 & $\!\!\pm\!\!$ &  1.06 & 0.330 &  34.9 &  25.06 & $\!\!\pm\!\!$ &  0.75 & $\!\!\pm\!\!$ &  0.93 \\
0.36--0.42 & 0.389 &  25.0 &  24.92 & $\!\!\pm\!\!$ &  0.76 & $\!\!\pm\!\!$ &  0.89 & 0.389 &  35.0 &  23.28 & $\!\!\pm\!\!$ &  0.73 & $\!\!\pm\!\!$ &  0.79 \\
0.42--0.50 & 0.459 &  25.0 &  22.28 & $\!\!\pm\!\!$ &  0.60 & $\!\!\pm\!\!$ &  0.73 & 0.459 &  35.0 &  17.73 & $\!\!\pm\!\!$ &  0.55 & $\!\!\pm\!\!$ &  0.57 \\
0.50--0.60 & 0.547 &  24.9 &  19.55 & $\!\!\pm\!\!$ &  0.50 & $\!\!\pm\!\!$ &  0.65 & 0.548 &  34.8 &  16.55 & $\!\!\pm\!\!$ &  0.48 & $\!\!\pm\!\!$ &  0.54 \\
0.60--0.72 & 0.658 &  24.9 &  14.55 & $\!\!\pm\!\!$ &  0.40 & $\!\!\pm\!\!$ &  0.57 & 0.656 &  34.8 &  12.50 & $\!\!\pm\!\!$ &  0.38 & $\!\!\pm\!\!$ &  0.49 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.801 &  34.9 &   7.74 & $\!\!\pm\!\!$ &  0.24 & $\!\!\pm\!\!$ &  0.40 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.0 &  24.35 & $\!\!\pm\!\!$ &  0.73 & $\!\!\pm\!\!$ &  0.82 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  44.9 &  20.62 & $\!\!\pm\!\!$ &  0.67 & $\!\!\pm\!\!$ &  0.63 & 0.389 &  54.9 &  20.67 & $\!\!\pm\!\!$ &  0.67 & $\!\!\pm\!\!$ &  0.65 \\
0.42--0.50 & 0.457 &  45.0 &  18.61 & $\!\!\pm\!\!$ &  0.56 & $\!\!\pm\!\!$ &  0.57 & 0.458 &  55.0 &  16.70 & $\!\!\pm\!\!$ &  0.52 & $\!\!\pm\!\!$ &  0.53 \\
0.50--0.60 & 0.547 &  44.8 &  14.12 & $\!\!\pm\!\!$ &  0.45 & $\!\!\pm\!\!$ &  0.47 & 0.548 &  55.0 &  12.55 & $\!\!\pm\!\!$ &  0.43 & $\!\!\pm\!\!$ &  0.46 \\
0.60--0.72 & 0.656 &  44.9 &   9.24 & $\!\!\pm\!\!$ &  0.33 & $\!\!\pm\!\!$ &  0.37 & 0.655 &  54.9 &   8.68 & $\!\!\pm\!\!$ &  0.33 & $\!\!\pm\!\!$ &  0.38 \\
0.72--0.90 & 0.799 &  45.0 &   6.23 & $\!\!\pm\!\!$ &  0.23 & $\!\!\pm\!\!$ &  0.34 & 0.800 &  55.0 &   4.79 & $\!\!\pm\!\!$ &  0.20 & $\!\!\pm\!\!$ &  0.28 \\
0.90--1.25 & 1.046 &  44.9 &   1.78 & $\!\!\pm\!\!$ &  0.09 & $\!\!\pm\!\!$ &  0.15 & 1.044 &  54.9 &   1.37 & $\!\!\pm\!\!$ &  0.08 & $\!\!\pm\!\!$ &  0.13 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.36--0.42 & 0.389 &  67.5 &  18.23 & $\!\!\pm\!\!$ &  0.50 & $\!\!\pm\!\!$ &  0.61 &  &  &  \multicolumn{5}{c|}{ } \\
0.42--0.50 & 0.458 &  67.4 &  16.13 & $\!\!\pm\!\!$ &  0.42 & $\!\!\pm\!\!$ &  0.47 & 0.458 &  81.7 &  10.95 & $\!\!\pm\!\!$ &  0.34 & $\!\!\pm\!\!$ &  0.42 \\
0.50--0.60 & 0.546 &  67.4 &  11.55 & $\!\!\pm\!\!$ &  0.33 & $\!\!\pm\!\!$ &  0.43 & 0.546 &  81.7 &   7.54 & $\!\!\pm\!\!$ &  0.26 & $\!\!\pm\!\!$ &  0.34 \\
0.60--0.72 & 0.654 &  67.2 &   6.82 & $\!\!\pm\!\!$ &  0.24 & $\!\!\pm\!\!$ &  0.36 & 0.655 &  81.7 &   3.88 & $\!\!\pm\!\!$ &  0.18 & $\!\!\pm\!\!$ &  0.27 \\
0.72--0.90 & 0.797 &  67.2 &   3.50 & $\!\!\pm\!\!$ &  0.15 & $\!\!\pm\!\!$ &  0.27 & 0.796 &  81.7 &   1.69 & $\!\!\pm\!\!$ &  0.10 & $\!\!\pm\!\!$ &  0.15 \\
0.90--1.25 & 1.038 &  66.7 &   0.78 & $\!\!\pm\!\!$ &  0.05 & $\!\!\pm\!\!$ &  0.10 & 1.024 &  81.7 &   0.44 & $\!\!\pm\!\!$ &  0.04 & $\!\!\pm\!\!$ &  0.06 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.36--0.42 &  &  &  \multicolumn{5}{c||}{ } & 0.388 & 113.6 &   4.91 & $\!\!\pm\!\!$ &  0.23 & $\!\!\pm\!\!$ &  0.19 \\
0.42--0.50 & 0.457 &  96.6 &   6.78 & $\!\!\pm\!\!$ &  0.27 & $\!\!\pm\!\!$ &  0.34 & 0.456 & 113.6 &   3.32 & $\!\!\pm\!\!$ &  0.16 & $\!\!\pm\!\!$ &  0.16 \\
0.50--0.60 & 0.545 &  96.7 &   4.23 & $\!\!\pm\!\!$ &  0.20 & $\!\!\pm\!\!$ &  0.26 & 0.541 & 113.0 &   1.88 & $\!\!\pm\!\!$ &  0.12 & $\!\!\pm\!\!$ &  0.15 \\
0.60--0.72 & 0.657 &  96.5 &   2.04 & $\!\!\pm\!\!$ &  0.14 & $\!\!\pm\!\!$ &  0.17 & 0.654 & 113.2 &   0.79 & $\!\!\pm\!\!$ &  0.07 & $\!\!\pm\!\!$ &  0.10 \\
0.72--0.90 & 0.795 &  96.6 &   0.79 & $\!\!\pm\!\!$ &  0.07 & $\!\!\pm\!\!$ &  0.08 & 0.792 & 111.9 &   0.29 & $\!\!\pm\!\!$ &  0.04 & $\!\!\pm\!\!$ &  0.05 \\
0.90--1.25 & 1.018 &  96.1 &   0.23 & $\!\!\pm\!\!$ &  0.03 & $\!\!\pm\!\!$ &  0.03 & 1.035 & 111.8 &   0.05 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.02 \\
 \hline
 \end{tabular}
\begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.5 &  40.03 & $\!\!\pm\!\!$ &  1.60 & $\!\!\pm\!\!$ &  2.82 & 0.116 &  34.7 &  27.55 & $\!\!\pm\!\!$ &  1.32 & $\!\!\pm\!\!$ &  1.90 \\
0.13--0.16 & 0.146 &  24.6 &  51.88 & $\!\!\pm\!\!$ &  1.74 & $\!\!\pm\!\!$ &  2.87 & 0.145 &  34.8 &  38.40 & $\!\!\pm\!\!$ &  1.48 & $\!\!\pm\!\!$ &  2.07 \\
0.16--0.20 & 0.181 &  24.5 &  58.09 & $\!\!\pm\!\!$ &  1.48 & $\!\!\pm\!\!$ &  2.61 & 0.181 &  34.8 &  40.43 & $\!\!\pm\!\!$ &  1.25 & $\!\!\pm\!\!$ &  1.79 \\
0.20--0.24 & 0.220 &  24.6 &  61.57 & $\!\!\pm\!\!$ &  1.52 & $\!\!\pm\!\!$ &  2.38 & 0.220 &  34.6 &  41.25 & $\!\!\pm\!\!$ &  1.23 & $\!\!\pm\!\!$ &  1.59 \\
0.24--0.30 & 0.270 &  24.7 &  58.68 & $\!\!\pm\!\!$ &  1.19 & $\!\!\pm\!\!$ &  1.94 & 0.269 &  34.7 &  43.31 & $\!\!\pm\!\!$ &  1.02 & $\!\!\pm\!\!$ &  1.42 \\
0.30--0.36 & 0.328 &  24.6 &  53.20 & $\!\!\pm\!\!$ &  1.14 & $\!\!\pm\!\!$ &  1.58 & 0.329 &  34.8 &  36.40 & $\!\!\pm\!\!$ &  0.94 & $\!\!\pm\!\!$ &  1.07 \\
0.36--0.42 & 0.389 &  24.6 &  41.85 & $\!\!\pm\!\!$ &  0.99 & $\!\!\pm\!\!$ &  1.35 & 0.389 &  34.7 &  28.53 & $\!\!\pm\!\!$ &  0.82 & $\!\!\pm\!\!$ &  0.83 \\
0.42--0.50 & 0.457 &  24.6 &  31.72 & $\!\!\pm\!\!$ &  0.74 & $\!\!\pm\!\!$ &  1.11 & 0.457 &  34.6 &  19.60 & $\!\!\pm\!\!$ &  0.58 & $\!\!\pm\!\!$ &  0.63 \\
0.50--0.60 & 0.545 &  24.7 &  21.39 & $\!\!\pm\!\!$ &  0.53 & $\!\!\pm\!\!$ &  1.04 & 0.545 &  34.8 &  12.58 & $\!\!\pm\!\!$ &  0.40 & $\!\!\pm\!\!$ &  0.55 \\
0.60--0.72 & 0.655 &  24.7 &  11.72 & $\!\!\pm\!\!$ &  0.34 & $\!\!\pm\!\!$ &  0.84 & 0.656 &  34.7 &   7.16 & $\!\!\pm\!\!$ &  0.26 & $\!\!\pm\!\!$ &  0.46 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.796 &  34.5 &   2.87 & $\!\!\pm\!\!$ &  0.12 & $\!\!\pm\!\!$ &  0.30 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.117 &  45.0 &  21.40 & $\!\!\pm\!\!$ &  1.17 & $\!\!\pm\!\!$ &  1.54 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.9 &  25.24 & $\!\!\pm\!\!$ &  1.15 & $\!\!\pm\!\!$ &  1.38 & 0.146 &  54.9 &  19.22 & $\!\!\pm\!\!$ &  0.99 & $\!\!\pm\!\!$ &  1.14 \\
0.16--0.20 & 0.179 &  44.8 &  29.56 & $\!\!\pm\!\!$ &  1.07 & $\!\!\pm\!\!$ &  1.34 & 0.180 &  54.8 &  21.66 & $\!\!\pm\!\!$ &  0.90 & $\!\!\pm\!\!$ &  0.99 \\
0.20--0.24 & 0.220 &  44.9 &  29.03 & $\!\!\pm\!\!$ &  1.03 & $\!\!\pm\!\!$ &  1.14 & 0.220 &  54.7 &  22.20 & $\!\!\pm\!\!$ &  0.92 & $\!\!\pm\!\!$ &  0.87 \\
0.24--0.30 & 0.270 &  44.7 &  26.44 & $\!\!\pm\!\!$ &  0.80 & $\!\!\pm\!\!$ &  0.88 & 0.269 &  54.9 &  20.48 & $\!\!\pm\!\!$ &  0.71 & $\!\!\pm\!\!$ &  0.68 \\
0.30--0.36 & 0.329 &  44.7 &  23.88 & $\!\!\pm\!\!$ &  0.76 & $\!\!\pm\!\!$ &  0.72 & 0.329 &  54.7 &  16.76 & $\!\!\pm\!\!$ &  0.62 & $\!\!\pm\!\!$ &  0.51 \\
0.36--0.42 & 0.388 &  44.7 &  18.64 & $\!\!\pm\!\!$ &  0.66 & $\!\!\pm\!\!$ &  0.56 & 0.389 &  54.8 &  14.55 & $\!\!\pm\!\!$ &  0.59 & $\!\!\pm\!\!$ &  0.47 \\
0.42--0.50 & 0.457 &  44.7 &  13.14 & $\!\!\pm\!\!$ &  0.48 & $\!\!\pm\!\!$ &  0.45 & 0.458 &  54.6 &   8.92 & $\!\!\pm\!\!$ &  0.38 & $\!\!\pm\!\!$ &  0.32 \\
0.50--0.60 & 0.544 &  44.5 &   8.67 & $\!\!\pm\!\!$ &  0.33 & $\!\!\pm\!\!$ &  0.37 & 0.544 &  54.5 &   5.77 & $\!\!\pm\!\!$ &  0.27 & $\!\!\pm\!\!$ &  0.34 \\
0.60--0.72 & 0.656 &  44.6 &   4.57 & $\!\!\pm\!\!$ &  0.21 & $\!\!\pm\!\!$ &  0.29 & 0.653 &  54.4 &   3.28 & $\!\!\pm\!\!$ &  0.18 & $\!\!\pm\!\!$ &  0.22 \\
0.72--0.90 & 0.789 &  44.9 &   1.66 & $\!\!\pm\!\!$ &  0.09 & $\!\!\pm\!\!$ &  0.16 & 0.790 &  54.6 &   1.38 & $\!\!\pm\!\!$ &  0.09 & $\!\!\pm\!\!$ &  0.14 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.016 &  54.2 &   0.22 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.03 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.2 &  13.44 & $\!\!\pm\!\!$ &  0.66 & $\!\!\pm\!\!$ &  0.80 & 0.145 &  82.6 &  11.17 & $\!\!\pm\!\!$ &  0.62 & $\!\!\pm\!\!$ &  0.74 \\
0.16--0.20 & 0.180 &  67.2 &  16.66 & $\!\!\pm\!\!$ &  0.63 & $\!\!\pm\!\!$ &  0.82 & 0.180 &  82.2 &  12.06 & $\!\!\pm\!\!$ &  0.52 & $\!\!\pm\!\!$ &  0.58 \\
0.20--0.24 & 0.220 &  66.9 &  15.91 & $\!\!\pm\!\!$ &  0.63 & $\!\!\pm\!\!$ &  0.61 & 0.219 &  82.3 &  11.14 & $\!\!\pm\!\!$ &  0.50 & $\!\!\pm\!\!$ &  0.46 \\
0.24--0.30 & 0.269 &  67.2 &  13.82 & $\!\!\pm\!\!$ &  0.47 & $\!\!\pm\!\!$ &  0.45 & 0.269 &  82.0 &   8.48 & $\!\!\pm\!\!$ &  0.35 & $\!\!\pm\!\!$ &  0.28 \\
0.30--0.36 & 0.329 &  67.2 &  10.10 & $\!\!\pm\!\!$ &  0.39 & $\!\!\pm\!\!$ &  0.31 & 0.330 &  81.6 &   6.09 & $\!\!\pm\!\!$ &  0.30 & $\!\!\pm\!\!$ &  0.22 \\
0.36--0.42 & 0.390 &  66.7 &   7.17 & $\!\!\pm\!\!$ &  0.32 & $\!\!\pm\!\!$ &  0.26 & 0.389 &  82.0 &   4.01 & $\!\!\pm\!\!$ &  0.24 & $\!\!\pm\!\!$ &  0.18 \\
0.42--0.50 & 0.457 &  66.8 &   5.45 & $\!\!\pm\!\!$ &  0.24 & $\!\!\pm\!\!$ &  0.23 & 0.457 &  81.5 &   3.30 & $\!\!\pm\!\!$ &  0.19 & $\!\!\pm\!\!$ &  0.17 \\
0.50--0.60 & 0.545 &  66.5 &   3.04 & $\!\!\pm\!\!$ &  0.15 & $\!\!\pm\!\!$ &  0.17 & 0.544 &  81.7 &   1.70 & $\!\!\pm\!\!$ &  0.12 & $\!\!\pm\!\!$ &  0.12 \\
0.60--0.72 & 0.653 &  66.9 &   1.82 & $\!\!\pm\!\!$ &  0.11 & $\!\!\pm\!\!$ &  0.14 & 0.655 &  81.4 &   0.95 & $\!\!\pm\!\!$ &  0.09 & $\!\!\pm\!\!$ &  0.08 \\
0.72--0.90 & 0.785 &  66.5 &   0.65 & $\!\!\pm\!\!$ &  0.05 & $\!\!\pm\!\!$ &  0.07 & 0.791 &  81.5 &   0.28 & $\!\!\pm\!\!$ &  0.03 & $\!\!\pm\!\!$ &  0.04 \\
0.90--1.25 & 1.018 &  65.1 &   0.09 & $\!\!\pm\!\!$ &  0.01 & $\!\!\pm\!\!$ &  0.02 & 1.006 &  81.2 &   0.04 & $\!\!\pm\!\!$ &  0.01 & $\!\!\pm\!\!$ &  0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.4 &   9.44 & $\!\!\pm\!\!$ &  0.55 & $\!\!\pm\!\!$ &  0.66 & 0.145 & 114.3 &   7.67 & $\!\!\pm\!\!$ &  0.41 & $\!\!\pm\!\!$ &  0.55 \\
0.16--0.20 & 0.180 &  97.2 &   9.09 & $\!\!\pm\!\!$ &  0.45 & $\!\!\pm\!\!$ &  0.52 & 0.179 & 114.2 &   6.20 & $\!\!\pm\!\!$ &  0.31 & $\!\!\pm\!\!$ &  0.38 \\
0.20--0.24 & 0.219 &  97.4 &   7.08 & $\!\!\pm\!\!$ &  0.37 & $\!\!\pm\!\!$ &  0.31 & 0.218 & 114.0 &   5.35 & $\!\!\pm\!\!$ &  0.29 & $\!\!\pm\!\!$ &  0.27 \\
0.24--0.30 & 0.269 &  97.1 &   5.74 & $\!\!\pm\!\!$ &  0.29 & $\!\!\pm\!\!$ &  0.26 & 0.269 & 113.6 &   3.14 & $\!\!\pm\!\!$ &  0.18 & $\!\!\pm\!\!$ &  0.14 \\
0.30--0.36 & 0.328 &  96.9 &   3.62 & $\!\!\pm\!\!$ &  0.23 & $\!\!\pm\!\!$ &  0.16 & 0.327 & 113.6 &   2.08 & $\!\!\pm\!\!$ &  0.15 & $\!\!\pm\!\!$ &  0.11 \\
0.36--0.42 & 0.388 &  96.6 &   2.64 & $\!\!\pm\!\!$ &  0.19 & $\!\!\pm\!\!$ &  0.15 & 0.387 & 112.0 &   1.27 & $\!\!\pm\!\!$ &  0.12 & $\!\!\pm\!\!$ &  0.10 \\
0.42--0.50 & 0.459 &  97.1 &   1.84 & $\!\!\pm\!\!$ &  0.14 & $\!\!\pm\!\!$ &  0.14 & 0.456 & 113.1 &   0.69 & $\!\!\pm\!\!$ &  0.07 & $\!\!\pm\!\!$ &  0.06 \\
0.50--0.60 & 0.544 &  96.9 &   0.86 & $\!\!\pm\!\!$ &  0.09 & $\!\!\pm\!\!$ &  0.08 & 0.536 & 113.0 &   0.45 & $\!\!\pm\!\!$ &  0.06 & $\!\!\pm\!\!$ &  0.06 \\
0.60--0.72 & 0.649 &  95.8 &   0.58 & $\!\!\pm\!\!$ &  0.07 & $\!\!\pm\!\!$ &  0.07 & 0.652 & 111.7 &   0.10 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.02 \\
0.72--0.90 & 0.796 &  96.9 &   0.13 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.02 & 0.768 & 112.2 &   0.05 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.02 \\
 \hline
 \end{tabular}
\begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  62.88 & $\!\!\pm\!\!$ &  2.02 & $\!\!\pm\!\!$ &  4.24 & 0.116 &  34.8 &  41.80 & $\!\!\pm\!\!$ &  1.61 & $\!\!\pm\!\!$ &  2.90 \\
0.13--0.16 & 0.145 &  24.6 &  85.27 & $\!\!\pm\!\!$ &  2.21 & $\!\!\pm\!\!$ &  4.78 & 0.145 &  34.5 &  53.90 & $\!\!\pm\!\!$ &  1.73 & $\!\!\pm\!\!$ &  2.88 \\
0.16--0.20 & 0.180 &  24.6 &  95.38 & $\!\!\pm\!\!$ &  1.93 & $\!\!\pm\!\!$ &  4.18 & 0.181 &  34.7 &  63.73 & $\!\!\pm\!\!$ &  1.57 & $\!\!\pm\!\!$ &  2.83 \\
0.20--0.24 & 0.220 &  24.7 &  97.33 & $\!\!\pm\!\!$ &  1.93 & $\!\!\pm\!\!$ &  3.65 & 0.220 &  34.7 &  67.33 & $\!\!\pm\!\!$ &  1.59 & $\!\!\pm\!\!$ &  2.57 \\
0.24--0.30 & 0.269 &  24.7 &  96.82 & $\!\!\pm\!\!$ &  1.56 & $\!\!\pm\!\!$ &  3.05 & 0.269 &  34.6 &  62.27 & $\!\!\pm\!\!$ &  1.23 & $\!\!\pm\!\!$ &  1.98 \\
0.30--0.36 & 0.329 &  24.8 &  83.57 & $\!\!\pm\!\!$ &  1.45 & $\!\!\pm\!\!$ &  2.36 & 0.329 &  34.5 &  52.83 & $\!\!\pm\!\!$ &  1.12 & $\!\!\pm\!\!$ &  1.49 \\
0.36--0.42 & 0.389 &  24.8 &  67.94 & $\!\!\pm\!\!$ &  1.30 & $\!\!\pm\!\!$ &  2.05 & 0.388 &  34.7 &  43.38 & $\!\!\pm\!\!$ &  1.03 & $\!\!\pm\!\!$ &  1.23 \\
0.42--0.50 & 0.458 &  24.7 &  55.32 & $\!\!\pm\!\!$ &  1.01 & $\!\!\pm\!\!$ &  1.86 & 0.458 &  34.7 &  34.45 & $\!\!\pm\!\!$ &  0.79 & $\!\!\pm\!\!$ &  1.12 \\
0.50--0.60 & 0.547 &  24.5 &  34.34 & $\!\!\pm\!\!$ &  0.71 & $\!\!\pm\!\!$ &  1.53 & 0.545 &  34.6 &  23.14 & $\!\!\pm\!\!$ &  0.58 & $\!\!\pm\!\!$ &  0.98 \\
0.60--0.72 & 0.654 &  24.4 &  21.28 & $\!\!\pm\!\!$ &  0.51 & $\!\!\pm\!\!$ &  1.26 & 0.655 &  34.8 &  12.91 & $\!\!\pm\!\!$ &  0.39 & $\!\!\pm\!\!$ &  0.75 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.799 &  34.9 &   5.46 & $\!\!\pm\!\!$ &  0.20 & $\!\!\pm\!\!$ &  0.44 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.9 &  30.80 & $\!\!\pm\!\!$ &  1.33 & $\!\!\pm\!\!$ &  2.28 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.9 &  39.52 & $\!\!\pm\!\!$ &  1.44 & $\!\!\pm\!\!$ &  2.16 & 0.145 &  54.8 &  28.11 & $\!\!\pm\!\!$ &  1.18 & $\!\!\pm\!\!$ &  1.73 \\
0.16--0.20 & 0.180 &  44.9 &  46.83 & $\!\!\pm\!\!$ &  1.34 & $\!\!\pm\!\!$ &  2.11 & 0.180 &  54.8 &  33.93 & $\!\!\pm\!\!$ &  1.13 & $\!\!\pm\!\!$ &  1.54 \\
0.20--0.24 & 0.220 &  44.8 &  47.27 & $\!\!\pm\!\!$ &  1.35 & $\!\!\pm\!\!$ &  1.83 & 0.220 &  54.8 &  31.77 & $\!\!\pm\!\!$ &  1.08 & $\!\!\pm\!\!$ &  1.21 \\
0.24--0.30 & 0.270 &  44.8 &  42.06 & $\!\!\pm\!\!$ &  1.01 & $\!\!\pm\!\!$ &  1.35 & 0.269 &  54.6 &  30.99 & $\!\!\pm\!\!$ &  0.87 & $\!\!\pm\!\!$ &  0.99 \\
0.30--0.36 & 0.329 &  44.7 &  34.59 & $\!\!\pm\!\!$ &  0.90 & $\!\!\pm\!\!$ &  0.99 & 0.329 &  54.7 &  25.41 & $\!\!\pm\!\!$ &  0.78 & $\!\!\pm\!\!$ &  0.75 \\
0.36--0.42 & 0.389 &  44.9 &  29.93 & $\!\!\pm\!\!$ &  0.86 & $\!\!\pm\!\!$ &  0.89 & 0.389 &  54.6 &  19.27 & $\!\!\pm\!\!$ &  0.67 & $\!\!\pm\!\!$ &  0.60 \\
0.42--0.50 & 0.458 &  44.7 &  21.17 & $\!\!\pm\!\!$ &  0.61 & $\!\!\pm\!\!$ &  0.73 & 0.458 &  54.7 &  14.23 & $\!\!\pm\!\!$ &  0.50 & $\!\!\pm\!\!$ &  0.52 \\
0.50--0.60 & 0.547 &  44.7 &  14.45 & $\!\!\pm\!\!$ &  0.46 & $\!\!\pm\!\!$ &  0.65 & 0.546 &  54.6 &   9.78 & $\!\!\pm\!\!$ &  0.37 & $\!\!\pm\!\!$ &  0.47 \\
0.60--0.72 & 0.656 &  44.6 &   7.58 & $\!\!\pm\!\!$ &  0.29 & $\!\!\pm\!\!$ &  0.47 & 0.654 &  54.6 &   5.35 & $\!\!\pm\!\!$ &  0.24 & $\!\!\pm\!\!$ &  0.34 \\
0.72--0.90 & 0.794 &  44.4 &   3.82 & $\!\!\pm\!\!$ &  0.17 & $\!\!\pm\!\!$ &  0.33 & 0.793 &  54.7 &   2.41 & $\!\!\pm\!\!$ &  0.14 & $\!\!\pm\!\!$ &  0.21 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.023 &  54.2 &   0.41 & $\!\!\pm\!\!$ &  0.04 & $\!\!\pm\!\!$ &  0.06 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.3 &  22.50 & $\!\!\pm\!\!$ &  0.85 & $\!\!\pm\!\!$ &  1.35 & 0.146 &  82.6 &  17.59 & $\!\!\pm\!\!$ &  0.73 & $\!\!\pm\!\!$ &  1.21 \\
0.16--0.20 & 0.180 &  67.3 &  26.16 & $\!\!\pm\!\!$ &  0.78 & $\!\!\pm\!\!$ &  1.20 & 0.179 &  82.4 &  20.63 & $\!\!\pm\!\!$ &  0.69 & $\!\!\pm\!\!$ &  1.03 \\
0.20--0.24 & 0.219 &  67.0 &  23.97 & $\!\!\pm\!\!$ &  0.75 & $\!\!\pm\!\!$ &  0.87 & 0.219 &  82.0 &  17.58 & $\!\!\pm\!\!$ &  0.63 & $\!\!\pm\!\!$ &  0.68 \\
0.24--0.30 & 0.268 &  67.0 &  21.19 & $\!\!\pm\!\!$ &  0.58 & $\!\!\pm\!\!$ &  0.65 & 0.268 &  81.8 &  14.01 & $\!\!\pm\!\!$ &  0.47 & $\!\!\pm\!\!$ &  0.43 \\
0.30--0.36 & 0.329 &  66.8 &  16.07 & $\!\!\pm\!\!$ &  0.49 & $\!\!\pm\!\!$ &  0.48 & 0.328 &  81.9 &   9.73 & $\!\!\pm\!\!$ &  0.39 & $\!\!\pm\!\!$ &  0.34 \\
0.36--0.42 & 0.389 &  67.0 &  12.21 & $\!\!\pm\!\!$ &  0.44 & $\!\!\pm\!\!$ &  0.41 & 0.388 &  82.2 &   6.75 & $\!\!\pm\!\!$ &  0.32 & $\!\!\pm\!\!$ &  0.28 \\
0.42--0.50 & 0.456 &  66.8 &   8.85 & $\!\!\pm\!\!$ &  0.32 & $\!\!\pm\!\!$ &  0.36 & 0.457 &  81.6 &   5.33 & $\!\!\pm\!\!$ &  0.25 & $\!\!\pm\!\!$ &  0.27 \\
0.50--0.60 & 0.545 &  66.9 &   5.73 & $\!\!\pm\!\!$ &  0.23 & $\!\!\pm\!\!$ &  0.31 & 0.544 &  81.9 &   2.91 & $\!\!\pm\!\!$ &  0.16 & $\!\!\pm\!\!$ &  0.20 \\
0.60--0.72 & 0.655 &  66.8 &   2.66 & $\!\!\pm\!\!$ &  0.14 & $\!\!\pm\!\!$ &  0.19 & 0.650 &  81.6 &   1.30 & $\!\!\pm\!\!$ &  0.10 & $\!\!\pm\!\!$ &  0.12 \\
0.72--0.90 & 0.793 &  66.4 &   1.17 & $\!\!\pm\!\!$ &  0.08 & $\!\!\pm\!\!$ &  0.12 & 0.779 &  81.1 &   0.32 & $\!\!\pm\!\!$ &  0.04 & $\!\!\pm\!\!$ &  0.04 \\
0.90--1.25 & 1.006 &  66.4 &   0.10 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.02 & 1.042 &  79.8 &   0.05 & $\!\!\pm\!\!$ &  0.01 & $\!\!\pm\!\!$ &  0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.2 &  15.89 & $\!\!\pm\!\!$ &  0.69 & $\!\!\pm\!\!$ &  1.21 & 0.146 & 114.8 &  14.31 & $\!\!\pm\!\!$ &  0.56 & $\!\!\pm\!\!$ &  1.00 \\
0.16--0.20 & 0.180 &  97.4 &  16.27 & $\!\!\pm\!\!$ &  0.58 & $\!\!\pm\!\!$ &  0.89 & 0.179 & 114.3 &  11.82 & $\!\!\pm\!\!$ &  0.43 & $\!\!\pm\!\!$ &  0.62 \\
0.20--0.24 & 0.219 &  97.3 &  13.44 & $\!\!\pm\!\!$ &  0.54 & $\!\!\pm\!\!$ &  0.57 & 0.218 & 114.3 &   8.73 & $\!\!\pm\!\!$ &  0.39 & $\!\!\pm\!\!$ &  0.32 \\
0.24--0.30 & 0.267 &  96.8 &   9.30 & $\!\!\pm\!\!$ &  0.38 & $\!\!\pm\!\!$ &  0.31 & 0.267 & 114.0 &   5.06 & $\!\!\pm\!\!$ &  0.25 & $\!\!\pm\!\!$ &  0.22 \\
0.30--0.36 & 0.327 &  97.0 &   6.47 & $\!\!\pm\!\!$ &  0.32 & $\!\!\pm\!\!$ &  0.27 & 0.329 & 113.9 &   3.10 & $\!\!\pm\!\!$ &  0.19 & $\!\!\pm\!\!$ &  0.18 \\
0.36--0.42 & 0.389 &  96.9 &   4.37 & $\!\!\pm\!\!$ &  0.26 & $\!\!\pm\!\!$ &  0.24 & 0.389 & 113.5 &   1.99 & $\!\!\pm\!\!$ &  0.15 & $\!\!\pm\!\!$ &  0.16 \\
0.42--0.50 & 0.456 &  96.4 &   2.87 & $\!\!\pm\!\!$ &  0.19 & $\!\!\pm\!\!$ &  0.21 & 0.454 & 111.9 &   0.82 & $\!\!\pm\!\!$ &  0.08 & $\!\!\pm\!\!$ &  0.08 \\
0.50--0.60 & 0.545 &  95.9 &   1.38 & $\!\!\pm\!\!$ &  0.11 & $\!\!\pm\!\!$ &  0.14 & 0.541 & 112.4 &   0.26 & $\!\!\pm\!\!$ &  0.04 & $\!\!\pm\!\!$ &  0.04 \\
0.60--0.72 & 0.655 &  96.3 &   0.41 & $\!\!\pm\!\!$ &  0.05 & $\!\!\pm\!\!$ &  0.06 & 0.646 & 110.0 &   0.09 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.02 \\
0.72--0.90 & 0.790 &  96.8 &   0.08 & $\!\!\pm\!\!$ &  0.02 & $\!\!\pm\!\!$ &  0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
